Approximately Optimal Multi-Stream Quickest Change Detection

This paper considers the constrained sampling multi-stream quickest change detection problem, also known as the bandit quickest change detection problem. One stream contains a change-point that shifts its mean by an unknown amount. The goal is to quickly detect this change while controlling for false alarms, while being only able to sample one stream at each time. We propose an algorithm that combines a decaying-$\epsilon$-greedy stream switching rule with a Generalized Likelihood Ratio detection procedure for unknown post-change means. We provide performance bounds for our algorithm and show it achieves approximate asymptotic first-order optimality with respect to a commonly used surrogate. We are the first to provide guarantees in this setting without assumptions such as a discretized post-change parameter set or a lower bound on the magnitude of change. We provide guarantees for a wide range of light-tailed distributions, including sub-Gaussian and bounded support distributions.

==> figures/3D.tex <==
\begin{tikzpicture}
  \begin{axis}[
    axis background/.style={fill=gray!15},
    axis line style={white},
    x grid style={white}, y grid style={white}, z grid style={white},
    grid=both,
    height=\figH,
    width=\figW,
    view={60}{30},
    colormap/viridis,
    z buffer=sort,
    colorbar,
    xlabel={$\,\mu_1$}, ylabel={$\,M$}, zlabel={EDD},
    % y dir=reverse,
    ytick={10,200,500,1000},
    scaled z ticks=false
  ]

  \addplot3[
    surf,
    patch type=rectangle,
    mesh/rows=7, mesh/cols=12,
    mesh/ordering=x varies,   % mu1 varies fastest within each row
    shader=interp,
    draw=none,                % no wireframe
    faceted color=none,
    opacity=1                 % OPAQUE -> eliminates sorting artifacts
  ] table[x=mu1,y=M,z=EDD,row sep=\\]{%
    mu1   M     EDD \\
    % M = 10
    -2.00  10    49.4\\ -1.50  10    78.0\\ -1.00  10   159.6\\ -0.50  10   537.2\\
    -0.25  10  1465.5\\ -0.10  10  4170.7\\  0.10  10  3983.1\\  0.25  10  1474.7\\
     0.50  10   540.7\\  1.00  10   157.8\\  1.50  10    77.6\\  2.00  10    47.3\\
    % M = 25
    -2.00  25   117.5\\ -1.50  25   192.4\\ -1.00  25   377.9\\ -0.50  25  1282.3\\
    -0.25  25  3436.4\\ -0.10  25  5987.7\\  0.10  25  5876.1\\  0.25  25  3402.9\\
     0.50  25  1276.6\\  1.00  25   386.2\\  1.50  25   196.3\\  2.00  25   116.2\\
    % M = 50
    -2.00  50   239.0\\ -1.50  50   381.2\\ -1.00  50   758.0\\ -0.50  50  2287.7\\
    -0.25  50  4839.8\\ -0.10  50  6205.6\\  0.10  50  6417.2\\  0.25  50  4855.4\\
     0.50  50  2345.1\\  1.00  50   761.7\\  1.50  50   380.7\\  2.00  50   237.1\\
    % M = 100
    -2.00 100   474.1\\ -1.50 100   738.5\\ -1.00 100  1469.2\\ -0.50 100  3768.1\\
    -0.25 100  6351.8\\ -0.10 100  6834.1\\  0.10 100  7108.1\\  0.25 100  6125.5\\
     0.50 100  3820.3\\  1.00 100  1453.5\\  1.50 100   766.0\\  2.00 100   473.7\\
    % M = 200
    -2.00 200   908.4\\ -1.50 200  1475.1\\ -1.00 200  2689.4\\ -0.50 200  5552.2\\
    -0.25 200  7115.1\\ -0.10 200  7447.1\\  0.10 200  7265.9\\  0.25 200  7158.1\\
     0.50 200  5779.4\\  1.00 200  2696.0\\  1.50 200  1457.2\\  2.00 200   914.4\\
    % M = 500
    -2.00 500  2215.9\\ -1.50 500  3275.8\\ -1.00 500  5295.6\\ -0.50 500  8170.9\\
    -0.25 500  8577.7\\ -0.10 500  8608.6\\  0.10 500  8833.1\\  0.25 500  8335.8\\
     0.50 500  8540.6\\  1.00 500  5466.7\\  1.50 500  3235.0\\  2.00 500  2209.6\\
    % M = 1000
    -2.00 1000  4085.2\\ -1.50 1000  5656.7\\ -1.00 1000  8235.9\\ -0.50 1000 10162.1\\
    -0.25 1000 10086.4\\ -0.10 1000 10134.4\\  0.10 1000 10242.0\\  0.25 1000 10148.2\\
     0.50 1000 10088.1\\  1.00 1000  8188.5\\  1.50 1000  5650.3\\  2.00 1000  3941.7\\
  };

  % (Optional) crisp wireframe:
  \addplot3[mesh, mesh/rows=7, mesh/cols=12, mesh/ordering=x varies,
            draw=black, very thin, opacity=.2, line join=round]
    table[x=mu1,y=M,z=EDD,row sep=\\]{%
    mu1   M     EDD \\
    % M = 10
    -2.00  10    49.4\\ -1.50  10    78.0\\ -1.00  10   159.6\\ -0.50  10   537.2\\
    -0.25  10  1465.5\\ -0.10  10  4170.7\\  0.10  10  3983.1\\  0.25  10  1474.7\\
     0.50  10   540.7\\  1.00  10   157.8\\  1.50  10    77.6\\  2.00  10    47.3\\
    % M = 25
    -2.00  25   117.5\\ -1.50  25   192.4\\ -1.00  25   377.9\\ -0.50  25  1282.3\\
    -0.25  25  3436.4\\ -0.10  25  5987.7\\  0.10  25  5876.1\\  0.25  25  3402.9\\
     0.50  25  1276.6\\  1.00  25   386.2\\  1.50  25   196.3\\  2.00  25   116.2\\
    % M = 50
    -2.00  50   239.0\\ -1.50  50   381.2\\ -1.00  50   758.0\\ -0.50  50  2287.7\\
    -0.25  50  4839.8\\ -0.10  50  6205.6\\  0.10  50  6417.2\\  0.25  50  4855.4\\
     0.50  50  2345.1\\  1.00  50   761.7\\  1.50  50   380.7\\  2.00  50   237.1\\
    % M = 100
    -2.00 100   474.1\\ -1.50 100   738.5\\ -1.00 100  1469.2\\ -0.50 100  3768.1\\
    -0.25 100  6351.8\\ -0.10 100  6834.1\\  0.10 100  7108.1\\  0.25 100  6125.5\\
     0.50 100  3820.3\\  1.00 100  1453.5\\  1.50 100   766.0\\  2.00 100   473.7\\
    % M = 200
    -2.00 200   908.4\\ -1.50 200  1475.1\\ -1.00 200  2689.4\\ -0.50 200  5552.2\\
    -0.25 200  7115.1\\ -0.10 200  7447.1\\  0.10 200  7265.9\\  0.25 200  7158.1\\
     0.50 200  5779.4\\  1.00 200  2696.0\\  1.50 200  1457.2\\  2.00 200   914.4\\
    % M = 500
    -2.00 500  2215.9\\ -1.50 500  3275.8\\ -1.00 500  5295.6\\ -0.50 500  8170.9\\
    -0.25 500  8577.7\\ -0.10 500  8608.6\\  0.10 500  8833.1\\  0.25 500  8335.8\\
     0.50 500  8540.6\\  1.00 500  5466.7\\  1.50 500  3235.0\\  2.00 500  2209.6\\
    % M = 1000
    -2.00 1000  4085.2\\ -1.50 1000  5656.7\\ -1.00 1000  8235.9\\ -0.50 1000 10162.1\\
    -0.25 1000 10086.4\\ -0.10 1000 10134.4\\  0.10 1000 10242.0\\  0.25 1000 10148.2\\
     0.50 1000 10088.1\\  1.00 1000  8188.5\\  1.50 1000  5650.3\\  2.00 1000  3941.7\\
  };
  \end{axis}
\end{tikzpicture}
